INvestigation Of The Biconjugate Gradient Algorithm For The Inversion Of Fermion Matrices

An algorithm for the numerical inversion of large matrices, the biconjugate gradient algorithm (BGA), is investigated in view of its use for Monte Carlo simulations of fermionic field theories. It is compared with the usual conjugate gradient algorithm (CGA) and the minimal residue algorithm (MRA) within a Higgs-Yukawa model including mirror fermions. For this model it can be shown that BGA represents an improvement under certain circumstances where the other two slow down.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%            FIGURE 1
%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 957 M
1071 957 L
6969 957 M
6906 957 L
924 957 M
(2) Rshow
1008 1424 M
1071 1424 L
6969 1424 M
6906 1424 L
924 1424 M
(4) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(6) Rshow
1008 2357 M
1071 2357 L
6969 2357 M
6906 2357 L
924 2357 M
(8) Rshow
1008 2823 M
1071 2823 L
6969 2823 M
6906 2823 L
924 2823 M
(10) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(12) Rshow
1008 3756 M
1071 3756 L
6969 3756 M
6906 3756 L
924 3756 M
(14) Rshow
1008 4223 M
1071 4223 L
6969 4223 M
6906 4223 L
924 4223 M
(16) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(18) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.1) Cshow
1803 491 M
1803 554 L
1803 4689 M
1803 4626 L
1803 351 M
(0.12) Cshow
2598 491 M
2598 554 L
2598 4689 M
2598 4626 L
2598 351 M
(0.14) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(0.16) Cshow
4187 491 M
4187 554 L
4187 4689 M
4187 4626 L
4187 351 M
(0.18) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.2) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(0.22) Cshow
6572 491 M
6572 554 L
6572 4689 M
6572 4626 L
6572 351 M
(0.24) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(s/INV) Cshow
grestore
3988 211 M
(K) Cshow
3988 4829 M
(Figure 1) Cshow
LT0
LT0
1008 603 D
1405 624 D
1803 657 D
2200 734 D
2598 885 D
2995 1349 D
3035 1424 D
3074 1494 D
3114 1566 D
3154 1643 D
3194 1715 D
3233 1904 D
3273 1918 D
3313 1965 D
3392 2072 D
3790 2194 D
4187 2975 D
4585 3236 D
4982 3397 D
5379 3523 D
5777 3544 D
6174 3523 D
6572 2851 D
LT1
1008 526 A
1405 533 A
1803 547 A
2200 559 A
2598 594 A
2995 645 A
3035 659 A
3074 661 A
3114 678 A
3154 689 A
3194 699 A
3233 708 A
3273 717 A
3313 731 A
3392 743 A
3790 857 A
4187 1018 A
4585 1223 A
4982 1513 A
5379 1932 A
5777 2578 A
6174 3180 A
6572 4302 A
LT2
1008 510 B
1405 512 B
1803 517 B
2200 526 B
2598 545 B
2995 650 B
3035 696 B
3074 764 B
3114 859 B
3154 1046 B
3174 1184 B
3186 1361 B
3190 1531 B
3190 1848 B
3190 2007 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%
%       FIGURE 2
%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(1) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(2) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(3) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(4) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(5) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(6) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.1) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(0.12) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(0.14) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(0.16) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(0.18) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.2) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(s/INV) Cshow
grestore
3988 211 M
(K) Cshow
3988 4829 M
(Figure 2) Cshow
LT0
LT0
1008 610 D
1604 638 D
2200 680 D
2796 771 D
2975 785 D
3094 813 D
3154 813 D
3214 855 D
3273 869 D
3333 876 D
3392 876 D
3571 834 D
3810 820 D
3989 813 D
4287 764 D
4585 743 D
5181 715 D
5777 708 D
6373 701 D
LT1
1008 610 A
1604 638 A
2200 680 A
2796 799 A
2975 841 A
3094 869 A
3154 869 A
3214 876 A
3273 897 A
3333 918 A
3392 925 A
3571 946 A
3810 960 A
3989 988 A
4287 1023 A
4585 1058 A
5181 1135 A
5777 1366 A
6373 1534 A
LT2
1008 547 B
1604 561 B
2200 596 B
2796 687 B
2975 785 B
3094 988 B
3154 1247 B
3214 1680 B
3273 2926 B
3291 3681 B
3303 4577 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%
%     FIGURE 3
%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(2) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(4) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(6) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(8) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(10) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(12) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.1) Cshow
2001 491 M
2001 554 L
2001 4689 M
2001 4626 L
2001 351 M
(0.11) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.12) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.13) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.14) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(0.15) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.16) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(s/INV) Cshow
grestore
3988 211 M
(K) Cshow
3988 4829 M
(Figure 3) Cshow
LT0
LT0
1008 694 D
2001 792 D
2995 977 D
3094 988 D
3194 1019 D
3293 1100 D
3392 1117 D
3442 1121 D
3492 1124 D
3591 1128 D
3790 1149 D
3988 1142 D
4287 1058 D
4585 998 D
4982 904 D
5479 848 D
5976 764 D
6472 802 D
LT1
1008 652 A
2001 722 A
2995 946 A
3094 1002 A
3194 1023 A
3293 1082 A
3392 1121 A
3442 1128 A
3492 1135 A
3591 1233 A
3790 1397 A
3988 1499 A
4287 1656 A
4585 1799 A
4982 1999 A
5479 2072 A
5976 2195 A
6472 2237 A
LT2
1008 578 B
2001 620 B
2995 827 B
3094 914 B
3194 1058 B
3293 1352 B
3392 2051 B
3442 2800 B
3492 4462 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%
%      FIGURE 4
%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(2) Rshow
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(4) Rshow
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(6) Rshow
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(8) Rshow
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(10) Rshow
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(12) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(14) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.1) Cshow
1670 491 M
1670 554 L
1670 4689 M
1670 4626 L
1670 351 M
(0.2) Cshow
2333 491 M
2333 554 L
2333 4689 M
2333 4626 L
2333 351 M
(0.3) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.4) Cshow
3657 491 M
3657 554 L
3657 4689 M
3657 4626 L
3657 351 M
(0.5) Cshow
4320 491 M
4320 554 L
4320 4689 M
4320 4626 L
4320 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.7) Cshow
5644 491 M
5644 554 L
5644 4689 M
5644 4626 L
5644 351 M
(0.8) Cshow
6307 491 M
6307 554 L
6307 4689 M
6307 4626 L
6307 351 M
(0.9) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(1) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(s/INV) Cshow
grestore
3988 211 M
(G) Cshow
3988 4829 M
(Figure 4) Cshow
LT0
LT0
1008 578 D
1339 587 D
1670 614 D
2002 632 D
2333 656 D
2664 713 D
2730 722 D
2796 734 D
2863 749 D
2896 770 D
2929 782 D
2995 794 D
3326 848 D
3657 932 D
3989 1043 D
4320 1190 D
4651 1382 D
4982 1642 D
5313 1999 D
5644 2470 D
5976 2890 D
6307 3412 D
6638 4005 D
6969 4617 D
LT1
1008 638 A
1339 653 A
1670 659 A
2002 662 A
2333 665 A
2664 668 A
2730 668 A
2796 668 A
2863 674 A
2896 677 A
2929 677 A
2995 677 A
3326 680 A
3657 686 A
3989 698 A
4320 710 A
4651 719 A
4982 746 A
5313 767 A
5644 803 A
5976 860 A
6307 878 A
6638 902 A
6969 983 A
LT2
1008 1121 B
1339 1223 B
1670 1367 B
2002 1570 B
2333 1873 B
2664 2407 B
2730 2575 B
2796 2782 B
2863 2992 B
2896 3154 B
2902 3187 B
2909 3229 B
2916 3280 B
2922 3373 B
2923 3400 B
2925 3445 B
2926 3538 B
2927 3681 B
2927 3936 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
